Six-yr SPIRou monitoring of the young planet-host dwarf AU Mic

In this paper we revisit our spectropolarimetric and velocimetric analysis of the young M dwarf AU Mic based on data collected with SPIRou at the Canada-France-Hawaii telescope, over a monitoring period of 2041 d from 2019 to 2024. The longitudinal magnetic field, the small-scale magnetic field, and the differential temperature of AU Mic, derived from the unpolarized and circularly-polarized spectra, were clearly modulated with the stellar rotation period, with a pattern that evolved over time. The magnetic modeling with Zeeman-Doppler imaging provides a consistent description of the global field of AU Mic that agrees not only with the Least-Squares Deconvolved profiles of the circularly-polarized and unpolarized spectral lines, but also with the small-scale field measurements derived from the broadening of spectral lines, for each of the 11 subsets of the full data. We find that the large-scale field was mostly poloidal, with a dominant dipole component slightly tilted to the rotation axis which decreased from 1.4 to 1.1 kG before increasing at the end of the campaign. The average small-scale field followed a similar trend, decreasing from 2.8 to 2.6 kG then rising. The long-term magnetic evolution we report for AU Mic suggests that, if cyclic, the cycle period is significantly longer than 6 yr. From velocimetric data, we derived improved mass estimates for the two transiting planets, respectively equal to M_b = 6.3+2.5-1.8 M_earth and M_c = 11.6+3.3-2.7 M_earth, yielding very contrasting densities of 0.32+0.13-0.10 and 2.9+1.1-0.8 g/cm3, and a new 90% confidence upper limit of 4.9 M_earth for candidate planet d (period 12.7 d) suspected to induce the transit-timing variations of b and c. We also confirm our claim regarding candidate planet e orbiting with a period of 33.11+-0.06 d, albeit with a smaller mass of M_e = 21.1+5.4-4.3 M_earth.

==> (inline-0) <==
\begin{longtable}{cccccc}
\caption{Observation log of \texttt{Libre ESpRIT} spectra. For each visit, we list the barycentric Julian date BJD, rotation cycle $c$ and phase $\phi$, the total
observing time t$_{\rm exp}$, the peak SNR in the spectrum, the noise level in the LSD Stokes $V$ profile and the estimated \Bl\ with error bars.} \label{tab:log} \\
\hline
BJD        & c / $\phi$ & t$_{\rm exp}$ & SNR & $\sigma_V$            & \Bl\  \\
(2459000+) &            &   (s)         &     & ($10^{-4} I_c$)       & (G)   \\
\hline
\endfirsthead
\caption{continued.}\\ 
\hline
BJD        & c / $\phi$ & t$_{\rm exp}$ & SNR & $\sigma_V$            & \Bl\  \\
(2459000+) &            &   (s)         &     & ($10^{-4} I_c$)       & (G)   \\
\hline
\endhead 
\hline   
\endfoot 
-399.8747695 & -83 / 0.721 & 378.9 & 427 & 1.61 & -69.3$\pm$8.0 \\
-350.8732586 & -73 / 0.804 & 763.4 & 752 & 1.25 & -62.7$\pm$6.3 \\
-349.8781098 & -72 / 0.009 & 741.1 & 753 & 1.17 & -27.0$\pm$5.7 \\
-348.9179834 & -72 / 0.206 & 735.5 & 753 & 1.39 & 116.9$\pm$6.9 \\
-348.0685108 & -72 / 0.381 & 490.3 & 407 & 1.82 & 76.6$\pm$9.3 \\
-348.0607403 & -72 / 0.383 & 490.3 & 451 & 1.67 & 66.8$\pm$8.6 \\
-348.0539511 & -72 / 0.384 & 490.3 & 511 & 1.40 & 76.8$\pm$7.1 \\
-348.0466565 & -72 / 0.385 & 490.3 & 532 & 1.37 & 64.7$\pm$7.0 \\
-348.0392277 & -72 / 0.387 & 490.3 & 519 & 1.36 & 72.7$\pm$6.9 \\
-348.0319186 & -72 / 0.388 & 490.3 & 523 & 1.40 & 78.2$\pm$7.1 \\
-348.0247451 & -72 / 0.390 & 490.3 & 509 & 1.41 & 74.6$\pm$7.0 \\
-348.0172993 & -72 / 0.392 & 490.3 & 523 & 1.38 & 62.6$\pm$6.9 \\
-348.0099247 & -72 / 0.393 & 490.3 & 545 & 1.36 & 64.8$\pm$6.8 \\
-348.0028446 & -72 / 0.394 & 490.3 & 545 & 1.32 & 64.7$\pm$6.6 \\
-347.9953218 & -72 / 0.396 & 490.3 & 523 & 1.37 & 54.5$\pm$6.9 \\
-347.9880112 & -72 / 0.398 & 490.3 & 551 & 1.39 & 84.3$\pm$7.0 \\
-347.9807843 & -72 / 0.399 & 490.3 & 546 & 1.34 & 75.6$\pm$6.7 \\
-347.9734398 & -72 / 0.401 & 490.3 & 518 & 1.37 & 60.9$\pm$6.8 \\
-347.9660598 & -72 / 0.402 & 490.3 & 527 & 1.38 & 58.6$\pm$6.9 \\
-347.9589404 & -72 / 0.404 & 490.3 & 539 & 1.40 & 56.5$\pm$7.0 \\
-347.9515016 & -72 / 0.405 & 490.3 & 536 & 1.40 & 58.6$\pm$7.0 \\
-347.9442715 & -72 / 0.407 & 490.3 & 506 & 1.42 & 64.3$\pm$7.1 \\
-347.9368452 & -72 / 0.408 & 490.3 & 497 & 1.46 & 37.6$\pm$7.3 \\
-347.9298065 & -72 / 0.410 & 490.3 & 499 & 1.52 & 49.9$\pm$7.5 \\
-347.9221049 & -72 / 0.411 & 490.3 & 462 & 1.54 & 55.8$\pm$7.7 \\
-347.9149019 & -72 / 0.413 & 490.3 & 469 & 1.52 & 44.8$\pm$7.5 \\
-347.9074044 & -72 / 0.414 & 490.3 & 481 & 1.51 & 53.9$\pm$7.5 \\
-347.9002434 & -72 / 0.416 & 490.3 & 501 & 1.50 & 41.5$\pm$7.5 \\
-347.8927767 & -72 / 0.417 & 490.3 & 505 & 1.48 & 52.7$\pm$7.4 \\
-347.8854737 & -72 / 0.419 & 490.3 & 518 & 1.44 & 52.2$\pm$7.1 \\
-347.8782414 & -72 / 0.420 & 490.3 & 531 & 1.38 & 38.6$\pm$6.9 \\
-347.8710231 & -72 / 0.422 & 490.3 & 535 & 1.43 & 49.4$\pm$7.1 \\
-347.8636629 & -72 / 0.423 & 490.3 & 522 & 1.40 & 39.1$\pm$7.0 \\
-345.9614621 & -72 / 0.815 & 752.2 & 748 & 1.14 & -56.4$\pm$5.7 \\
-255.1779946 & -53 / 0.494 & 780.1 & 731 & 1.03 & -64.7$\pm$5.2 \\
-249.2450248 & -52 / 0.715 & 780.1 & 765 & 1.19 & 36.9$\pm$6.2 \\
-248.2538870 & -52 / 0.919 & 780.1 & 769 & 1.13 & 8.9$\pm$5.7 \\
-247.2094110 & -51 / 0.134 & 780.1 & 763 & 1.04 & 72.0$\pm$5.1 \\
-241.2704220 & -50 / 0.356 & 780.1 & 706 & 1.00 & 13.4$\pm$4.9 \\
-240.1938818 & -50 / 0.577 & 780.1 & 648 & 1.08 & 21.4$\pm$5.3 \\
-239.2714096 & -50 / 0.767 & 780.1 & 580 & 1.21 & 41.0$\pm$6.1 \\
-238.2687216 & -50 / 0.974 & 780.1 & 757 & 1.05 & -3.9$\pm$5.1 \\
-237.2676540 & -49 / 0.179 & 780.1 & 749 & 0.97 & 78.3$\pm$4.7 \\
-235.2421162 & -49 / 0.596 & 780.1 & 759 & 1.31 & 30.2$\pm$6.6 \\
-234.2298202 & -49 / 0.805 & 780.1 & 764 & 1.09 & 16.1$\pm$5.5 \\
-230.2553866 & -48 / 0.622 & 780.1 & 767 & 1.07 & 42.7$\pm$5.3 \\
-229.2585186 & -48 / 0.827 & 780.1 & 702 & 1.15 & 20.0$\pm$5.7 \\
-228.2780477 & -47 / 0.029 & 780.1 & 697 & 1.08 & 4.1$\pm$5.4 \\
-227.2576342 & -47 / 0.239 & 780.1 & 665 & 1.16 & 78.3$\pm$6.0 \\
-212.2836795 & -44 / 0.320 & 780.1 & 650 & 1.14 & -2.9$\pm$5.6 \\
-211.2946856 & -44 / 0.524 & 780.1 & 673 & 1.12 & -8.0$\pm$5.7 \\
-210.2625258 & -44 / 0.736 & 780.1 & 740 & 1.04 & 105.1$\pm$5.4 \\
-209.2981790 & -44 / 0.935 & 780.1 & 757 & 1.25 & -12.8$\pm$6.3 \\
-208.3008722 & -43 / 0.140 & 780.1 & 747 & 0.99 & 57.3$\pm$4.9 \\
-207.3015996 & -43 / 0.345 & 780.1 & 778 & 1.11 & -37.5$\pm$5.4 \\
-203.3133195 & -42 / 0.166 & 780.1 & 586 & 1.27 & 59.4$\pm$6.4 \\
-202.3142043 & -42 / 0.372 & 390.0 & 424 & 1.80 & -56.2$\pm$9.8 \\
-202.2674475 & -42 / 0.381 & 780.1 & 593 & 1.24 & -68.4$\pm$6.6 \\
-201.3118745 & -42 / 0.578 & 780.1 & 631 & 1.14 & 81.7$\pm$5.7 \\
-200.3108791 & -42 / 0.784 & 780.1 & 579 & 1.26 & 88.3$\pm$6.6 \\
-199.3096404 & -42 / 0.990 & 780.1 & 746 & 1.05 & -19.1$\pm$5.3 \\
-198.3118516 & -41 / 0.195 & 780.1 & 721 & 1.17 & 62.8$\pm$5.9 \\
\hline
-15.8798518 & -4 / 0.733 & 780.1 & 701 & 1.01 & 191.9$\pm$5.0 \\
-14.8996031 & -4 / 0.934 & 780.1 & 736 & 0.94 & -7.9$\pm$4.6 \\
0.0859254 & 0 / 0.018 & 780.1 & 785 & 0.96 & 30.1$\pm$4.8 \\
1.0109417 & 0 / 0.208 & 735.5 & 787 & 0.96 & -76.8$\pm$4.8 \\
3.0657407 & 0 / 0.631 & 780.1 & 764 & 1.20 & 209.5$\pm$6.2 \\
4.0703036 & 0 / 0.838 & 780.1 & 760 & 0.99 & 84.9$\pm$4.9 \\
5.0685152 & 1 / 0.043 & 774.5 & 774 & 0.91 & 27.8$\pm$4.6 \\
6.0994963 & 1 / 0.255 & 780.1 & 777 & 0.90 & -150.4$\pm$4.4 \\
7.0806725 & 1 / 0.457 & 757.8 & 785 & 0.89 & -34.1$\pm$4.3 \\
8.0635561 & 1 / 0.659 & 774.5 & 777 & 0.96 & 221.8$\pm$4.8 \\
9.0639632 & 1 / 0.865 & 780.1 & 740 & 1.01 & 55.2$\pm$5.0 \\
10.0304082 & 2 / 0.064 & 780.1 & 705 & 1.09 & 35.6$\pm$5.6 \\
11.0027820 & 2 / 0.264 & 780.1 & 747 & 0.97 & -165.9$\pm$4.9 \\
31.0278512 & 6 / 0.384 & 707.6 & 789 & 1.04 & -205.4$\pm$5.1 \\
32.0334169 & 6 / 0.591 & 796.8 & 781 & 1.06 & 226.7$\pm$5.4 \\
33.0034293 & 6 / 0.791 & 802.4 & 797 & 0.90 & 104.3$\pm$4.5 \\
34.0637925 & 7 / 0.009 & 802.4 & 793 & 1.00 & 39.0$\pm$4.9 \\
34.9930744 & 7 / 0.200 & 802.4 & 787 & 1.00 & -91.3$\pm$4.8 \\
36.9557369 & 7 / 0.604 & 802.4 & 801 & 1.26 & 242.6$\pm$6.3 \\
37.9853735 & 7 / 0.816 & 802.4 & 809 & 0.98 & 108.8$\pm$4.9 \\
38.9902282 & 8 / 0.023 & 802.4 & 813 & 1.00 & 48.5$\pm$4.8 \\
40.0452587 & 8 / 0.240 & 802.4 & 797 & 1.01 & -145.6$\pm$4.9 \\
40.9999808 & 8 / 0.436 & 802.4 & 731 & 0.92 & -118.9$\pm$4.6 \\
55.8565090 & 11 / 0.493 & 802.4 & 816 & 0.89 & 52.6$\pm$4.4 \\
58.9526368 & 12 / 0.130 & 802.4 & 776 & 0.84 & -13.9$\pm$4.1 \\
59.9590901 & 12 / 0.337 & 802.4 & 800 & 0.97 & -239.0$\pm$5.0 \\
60.9540595 & 12 / 0.542 & 802.4 & 736 & 0.91 & 169.6$\pm$4.5 \\
61.9319175 & 12 / 0.743 & 802.4 & 812 & 0.94 & 146.7$\pm$4.7 \\
62.9758774 & 12 / 0.958 & 802.4 & 822 & 0.95 & 95.9$\pm$4.6 \\
64.9688429 & 13 / 0.368 & 802.4 & 817 & 1.03 & -230.5$\pm$5.2 \\
65.8979758 & 13 / 0.559 & 802.4 & 824 & 1.04 & 185.4$\pm$5.1 \\
68.8956491 & 14 / 0.176 & 802.4 & 472 & 1.46 & -72.2$\pm$7.2 \\
68.9014223 & 14 / 0.177 & 802.4 & 621 & 1.15 & -68.0$\pm$5.7 \\
70.9359245 & 14 / 0.596 & 802.4 & 754 & 1.01 & 233.7$\pm$5.2 \\
71.9158815 & 14 / 0.798 & 802.4 & 798 & 0.92 & 120.0$\pm$4.6 \\
72.9451954 & 15 / 0.009 & 802.4 & 814 & 0.89 & 65.3$\pm$4.4 \\
87.8489695 & 18 / 0.076 & 802.4 & 484 & 1.43 & -10.9$\pm$7.1 \\
87.8596173 & 18 / 0.078 & 802.4 & 588 & 1.15 & 3.7$\pm$5.7 \\
88.8540279 & 18 / 0.283 & 802.4 & 613 & 1.19 & -172.0$\pm$5.9 \\
89.8517444 & 18 / 0.488 & 802.4 & 829 & 1.11 & 39.1$\pm$5.3 \\
90.8053844 & 18 / 0.684 & 802.4 & 852 & 0.97 & 182.1$\pm$4.8 \\
91.8503861 & 18 / 0.899 & 802.4 & 838 & 1.04 & 117.1$\pm$5.1 \\
92.8230413 & 19 / 0.099 & 802.4 & 876 & 0.98 & -3.0$\pm$4.8 \\
93.9083146 & 19 / 0.323 & 802.4 & 807 & 0.97 & -210.2$\pm$4.9 \\
94.8964898 & 19 / 0.526 & 802.4 & 854 & 1.04 & 123.0$\pm$5.1 \\
95.9362467 & 19 / 0.740 & 802.4 & 871 & 1.06 & 128.7$\pm$5.2 \\
96.9073483 & 19 / 0.940 & 802.4 & 831 & 1.01 & 96.3$\pm$5.0 \\
97.9143932 & 20 / 0.147 & 802.4 & 586 & 1.20 & -26.8$\pm$6.0 \\
98.8671179 & 20 / 0.343 & 802.4 & 839 & 1.05 & -213.2$\pm$5.1 \\
99.8825843 & 20 / 0.552 & 802.4 & 662 & 1.08 & 176.0$\pm$5.3 \\
100.9216089 & 20 / 0.766 & 802.4 & 782 & 0.99 & 126.4$\pm$4.8 \\
101.8507189 & 20 / 0.957 & 802.4 & 867 & 1.01 & 92.9$\pm$5.1 \\
102.8595043 & 21 / 0.165 & 802.4 & 849 & 0.88 & -9.9$\pm$4.3 \\
110.8131877 & 22 / 0.801 & 802.4 & 681 & 1.31 & 109.5$\pm$6.7 \\
110.8244244 & 22 / 0.803 & 802.4 & 434 & 1.75 & 112.0$\pm$9.1 \\
111.8027093 & 23 / 0.005 & 802.4 & 748 & 0.96 & 69.7$\pm$4.9 \\
112.7898810 & 23 / 0.208 & 802.4 & 718 & 1.02 & -64.8$\pm$4.9 \\
113.8113221 & 23 / 0.418 & 802.4 & 661 & 1.04 & -137.9$\pm$5.1 \\
114.8048469 & 23 / 0.622 & 802.4 & 813 & 1.01 & 202.4$\pm$5.1 \\
115.7991501 & 23 / 0.827 & 802.4 & 725 & 1.00 & 85.7$\pm$4.9 \\
117.8244814 & 24 / 0.244 & 802.4 & 853 & 0.88 & -110.5$\pm$4.4 \\
118.7992235 & 24 / 0.444 & 802.4 & 843 & 0.88 & -81.0$\pm$4.2 \\
119.7937402 & 24 / 0.649 & 802.4 & 840 & 1.09 & 207.0$\pm$5.5 \\
120.7913733 & 24 / 0.854 & 802.4 & 884 & 0.95 & 77.5$\pm$4.7 \\
121.7909067 & 25 / 0.060 & 802.4 & 856 & 0.98 & 82.3$\pm$4.9 \\
122.7558637 & 25 / 0.258 & 802.4 & 885 & 1.07 & -133.7$\pm$5.4 \\
123.7949656 & 25 / 0.472 & 802.4 & 866 & 0.95 & -0.2$\pm$4.7 \\
125.7947743 & 25 / 0.884 & 802.4 & 816 & 0.90 & 78.2$\pm$4.5 \\
126.8009561 & 26 / 0.091 & 802.4 & 720 & 0.99 & 69.9$\pm$5.0 \\
127.7893997 & 26 / 0.294 & 802.4 & 802 & 1.01 & -175.5$\pm$5.1 \\
129.7872490 & 26 / 0.705 & 802.4 & 844 & 0.94 & 161.3$\pm$4.7 \\
130.7305717 & 26 / 0.899 & 802.4 & 834 & 0.90 & 100.9$\pm$4.5 \\
153.7188640 & 31 / 0.629 & 802.4 & 916 & 0.87 & 206.6$\pm$4.4 \\
154.7176220 & 31 / 0.835 & 802.4 & 910 & 0.89 & 91.3$\pm$4.5 \\
156.8153501 & 32 / 0.267 & 802.4 & 881 & 1.06 & -139.9$\pm$5.6 \\
157.7715397 & 32 / 0.463 & 802.4 & 544 & 1.64 & -5.2$\pm$8.5 \\
157.7835742 & 32 / 0.466 & 802.4 & 870 & 0.91 & 8.4$\pm$4.7 \\
158.7220851 & 32 / 0.659 & 802.4 & 910 & 0.98 & 198.2$\pm$5.1 \\
\hline
385.0563840 & 79 / 0.230 & 802.4 & 494 & 1.46 & -57.4$\pm$7.2 \\
385.0673174 & 79 / 0.232 & 802.4 & 451 & 1.58 & -51.9$\pm$7.8 \\
386.0605961 & 79 / 0.436 & 802.4 & 765 & 0.97 & -94.4$\pm$4.7 \\
387.0534251 & 79 / 0.641 & 802.4 & 820 & 0.94 & 220.4$\pm$4.7 \\
388.0576673 & 79 / 0.847 & 802.4 & 663 & 1.14 & 136.7$\pm$5.6 \\
389.0548333 & 80 / 0.052 & 802.4 & 707 & 1.02 & 33.5$\pm$5.0 \\
390.0934567 & 80 / 0.266 & 802.4 & 868 & 0.85 & -48.3$\pm$4.2 \\
391.0825145 & 80 / 0.470 & 802.4 & 890 & 1.04 & -68.5$\pm$5.1 \\
392.1045181 & 80 / 0.680 & 802.4 & 912 & 1.03 & 217.1$\pm$5.2 \\
393.0787054 & 80 / 0.880 & 802.4 & 897 & 0.94 & 138.1$\pm$4.7 \\
393.9688957 & 81 / 0.064 & 802.4 & 934 & 1.09 & 31.1$\pm$5.5 \\
394.9871872 & 81 / 0.273 & 802.4 & 666 & 1.23 & -40.7$\pm$6.0 \\
396.0914947 & 81 / 0.500 & 802.4 & 822 & 0.89 & -28.5$\pm$4.3 \\
397.0124331 & 81 / 0.690 & 802.4 & 791 & 0.97 & 226.2$\pm$4.9 \\
398.0083393 & 81 / 0.895 & 802.4 & 508 & 1.41 & 143.1$\pm$6.9 \\
412.9575971 & 84 / 0.971 & 802.4 & 890 & 0.93 & 144.4$\pm$4.6 \\
413.9187473 & 85 / 0.168 & 802.4 & 820 & 0.90 & -79.8$\pm$4.4 \\
414.8852716 & 85 / 0.367 & 802.4 & 785 & 0.94 & -83.2$\pm$4.7 \\
415.9648538 & 85 / 0.589 & 802.4 & 873 & 0.91 & 120.8$\pm$4.5 \\
417.9378291 & 85 / 0.995 & 802.4 & 604 & 1.50 & 125.5$\pm$7.4 \\
417.9526248 & 85 / 0.998 & 802.4 & 784 & 0.93 & 114.8$\pm$4.5 \\
422.9456638 & 87 / 0.026 & 802.4 & 821 & 1.00 & 68.9$\pm$5.0 \\
439.8521184 & 90 / 0.505 & 802.4 & 877 & 0.84 & -47.2$\pm$4.1 \\
440.8775457 & 90 / 0.716 & 802.4 & 875 & 1.03 & 222.6$\pm$5.1 \\
441.8563799 & 90 / 0.917 & 802.4 & 891 & 1.01 & 179.1$\pm$5.0 \\
442.8235780 & 91 / 0.116 & 802.4 & 798 & 0.87 & -41.8$\pm$4.3 \\
443.8226988 & 91 / 0.322 & 802.4 & 847 & 0.93 & -71.8$\pm$4.5 \\
444.9453386 & 91 / 0.553 & 802.4 & 929 & 1.11 & 34.9$\pm$5.5 \\
445.8079924 & 91 / 0.730 & 802.4 & 906 & 0.98 & 215.1$\pm$4.9 \\
446.8413365 & 91 / 0.943 & 802.4 & 832 & 0.97 & 161.0$\pm$4.8 \\
447.8771338 & 92 / 0.156 & 802.4 & 808 & 0.90 & -61.5$\pm$4.5 \\
448.8642996 & 92 / 0.359 & 802.4 & 672 & 1.02 & -85.0$\pm$5.0 \\
449.8496155 & 92 / 0.562 & 802.4 & 887 & 0.89 & 40.3$\pm$4.4 \\
450.8177319 & 92 / 0.761 & 802.4 & 832 & 0.99 & 218.9$\pm$5.1 \\
451.8200490 & 92 / 0.967 & 802.4 & 789 & 0.95 & 132.2$\pm$4.7 \\
452.8143475 & 93 / 0.172 & 802.4 & 870 & 0.93 & -73.5$\pm$4.5 \\
472.7817257 & 97 / 0.280 & 802.4 & 835 & 0.89 & -72.1$\pm$4.4 \\
474.8452436 & 97 / 0.705 & 802.4 & 767 & 1.05 & 257.1$\pm$5.4 \\
475.7741501 & 97 / 0.896 & 802.4 & 858 & 0.91 & 197.8$\pm$4.6 \\
476.7556882 & 98 / 0.098 & 802.4 & 859 & 0.85 & -52.7$\pm$4.2 \\
477.7814701 & 98 / 0.309 & 802.4 & 893 & 0.80 & -70.5$\pm$4.0 \\
478.7906948 & 98 / 0.517 & 802.4 & 869 & 0.84 & -50.0$\pm$4.1 \\
479.7890571 & 98 / 0.722 & 802.4 & 954 & 0.93 & 256.2$\pm$4.7 \\
480.7740582 & 98 / 0.925 & 802.4 & 913 & 0.92 & 178.2$\pm$4.7 \\
481.7763948 & 99 / 0.131 & 802.4 & 868 & 0.83 & -88.2$\pm$4.1 \\
501.8155848 & 103 / 0.254 & 802.4 & 910 & 0.85 & -78.5$\pm$4.3 \\
502.7430654 & 103 / 0.445 & 802.4 & 910 & 0.86 & -82.2$\pm$4.3 \\
503.7409031 & 103 / 0.650 & 802.4 & 560 & 1.24 & 165.8$\pm$6.1 \\
503.7918633 & 103 / 0.661 & 802.4 & 838 & 0.92 & 183.5$\pm$4.6 \\
504.7752355 & 103 / 0.863 & 802.4 & 861 & 0.88 & 197.2$\pm$4.4 \\
505.7435779 & 104 / 0.062 & 802.4 & 787 & 0.95 & -9.4$\pm$4.7 \\
506.7361818 & 104 / 0.267 & 802.4 & 855 & 0.97 & -81.1$\pm$4.8 \\
507.7452686 & 104 / 0.474 & 802.4 & 866 & 0.87 & -71.3$\pm$4.3 \\
508.6910043 & 104 / 0.669 & 802.4 & 784 & 1.00 & 187.7$\pm$5.0 \\
509.7227087 & 104 / 0.881 & 802.4 & 744 & 1.02 & 198.0$\pm$5.1 \\
510.7570249 & 105 / 0.094 & 802.4 & 827 & 1.12 & -47.3$\pm$5.6 \\
511.6891490 & 105 / 0.286 & 802.4 & 849 & 0.86 & -61.5$\pm$4.3 \\
512.7317607 & 105 / 0.500 & 802.4 & 866 & 0.77 & -53.4$\pm$3.8 \\
513.7533589 & 105 / 0.711 & 802.4 & 938 & 0.88 & 213.2$\pm$4.5 \\
514.7142377 & 105 / 0.908 & 802.4 & 897 & 0.91 & 175.1$\pm$4.5 \\
515.7261028 & 106 / 0.116 & 802.4 & 892 & 0.86 & -70.6$\pm$4.3 \\
531.7132915 & 109 / 0.406 & 802.4 & 847 & 0.93 & -60.2$\pm$4.7 \\
537.7172157 & 110 / 0.641 & 802.4 & 871 & 0.86 & 130.8$\pm$4.2 \\
538.7109023 & 110 / 0.846 & 802.4 & 823 & 0.90 & 196.8$\pm$4.6 \\
539.7110514 & 111 / 0.052 & 802.4 & 884 & 0.89 & 28.0$\pm$4.4 \\
\hline
711.0801811 & 146 / 0.313 & 802.4 & 835 & 0.89 & -90.7$\pm$4.4 \\
712.0952528 & 146 / 0.522 & 802.4 & 738 & 0.93 & 39.7$\pm$4.5 \\
713.1104824 & 146 / 0.731 & 802.4 & 834 & 0.88 & 84.1$\pm$4.2 \\
714.1174816 & 146 / 0.938 & 802.4 & 849 & 1.24 & 143.7$\pm$6.1 \\
715.1316342 & 147 / 0.146 & 802.4 & 816 & 0.90 & -0.7$\pm$4.4 \\
716.1256920 & 147 / 0.351 & 802.4 & 894 & 0.92 & -93.6$\pm$4.5 \\
717.1270682 & 147 / 0.557 & 802.4 & 877 & 0.96 & 74.6$\pm$4.7 \\
718.1146161 & 147 / 0.760 & 802.4 & 578 & 1.19 & 111.2$\pm$5.9 \\
733.0771500 & 150 / 0.839 & 802.4 & 913 & 0.95 & 161.1$\pm$4.8 \\
734.0673419 & 151 / 0.043 & 802.4 & 888 & 1.01 & 45.9$\pm$5.0 \\
735.1196227 & 151 / 0.259 & 802.4 & 844 & 1.14 & -79.3$\pm$5.7 \\
736.1041074 & 151 / 0.462 & 802.4 & 798 & 0.92 & -38.7$\pm$4.5 \\
737.1112682 & 151 / 0.669 & 802.4 & 841 & 0.88 & 92.5$\pm$4.3 \\
738.1066549 & 151 / 0.874 & 802.4 & 857 & 0.88 & 171.6$\pm$4.4 \\
739.0936458 & 152 / 0.077 & 802.4 & 839 & 0.84 & 12.7$\pm$4.0 \\
740.0401410 & 152 / 0.272 & 802.4 & 888 & 1.01 & -80.2$\pm$4.9 \\
741.0854219 & 152 / 0.487 & 802.4 & 867 & 0.86 & -6.8$\pm$4.1 \\
742.0225617 & 152 / 0.680 & 802.4 & 895 & 0.81 & 79.9$\pm$3.9 \\
743.0773300 & 152 / 0.897 & 802.4 & 617 & 1.13 & 164.3$\pm$5.5 \\
744.0024264 & 153 / 0.087 & 802.4 & 717 & 0.98 & 21.7$\pm$4.9 \\
885.6951972 & 182 / 0.242 & 802.4 & 660 & 1.08 & -136.8$\pm$5.2 \\
886.6850032 & 182 / 0.445 & 802.4 & 878 & 0.78 & -89.2$\pm$3.8 \\
889.7040933 & 183 / 0.067 & 802.4 & 745 & 0.96 & 25.7$\pm$4.7 \\
890.6905550 & 183 / 0.270 & 802.4 & 897 & 0.88 & -132.2$\pm$4.4 \\
891.6833462 & 183 / 0.474 & 802.4 & 883 & 0.82 & -75.5$\pm$4.0 \\
892.6857914 & 183 / 0.680 & 802.4 & 864 & 0.82 & 80.7$\pm$4.0 \\
893.6898227 & 183 / 0.887 & 802.4 & 720 & 0.93 & 145.9$\pm$4.5 \\
894.6818658 & 184 / 0.091 & 802.4 & 770 & 0.81 & 7.6$\pm$4.0 \\
895.6811975 & 184 / 0.297 & 802.4 & 612 & 1.11 & -128.3$\pm$5.6 \\
896.6817788 & 184 / 0.502 & 802.4 & 885 & 0.76 & -71.9$\pm$3.7 \\
897.6854679 & 184 / 0.709 & 802.4 & 822 & 0.79 & 109.4$\pm$3.8 \\
898.6814465 & 184 / 0.914 & 802.4 & 916 & 0.82 & 143.0$\pm$4.1 \\
899.6935876 & 185 / 0.122 & 802.4 & 883 & 0.76 & -41.8$\pm$3.8 \\
900.6811826 & 185 / 0.325 & 802.4 & 852 & 0.87 & -104.2$\pm$4.3 \\
901.6977369 & 185 / 0.535 & 802.4 & 830 & 0.85 & -47.4$\pm$4.1 \\
902.7018816 & 185 / 0.741 & 802.4 & 937 & 0.78 & 120.2$\pm$3.8 \\
903.6878478 & 185 / 0.944 & 802.4 & 831 & 0.82 & 122.7$\pm$4.1 \\
905.6804817 & 186 / 0.354 & 802.4 & 630 & 1.03 & -107.5$\pm$5.1 \\
\hline
1066.1419067 & 219 / 0.371 & 802.4 & 901 & 0.87 & 4.7$\pm$4.2 \\
1067.1278983 & 219 / 0.574 & 802.4 & 882 & 0.87 & -39.6$\pm$4.2 \\
1069.1199438 & 219 / 0.984 & 802.4 & 354 & 2.01 & -2.1$\pm$9.9 \\
1070.1059851 & 220 / 0.186 & 802.4 & 834 & 0.86 & -24.4$\pm$4.2 \\
1072.1298938 & 220 / 0.603 & 802.4 & 873 & 0.91 & -24.2$\pm$4.5 \\
1073.1334990 & 220 / 0.809 & 802.4 & 886 & 0.87 & 53.4$\pm$4.3 \\
1074.1277479 & 221 / 0.014 & 802.4 & 882 & 0.90 & 38.1$\pm$4.3 \\
1075.1331629 & 221 / 0.221 & 802.4 & 810 & 0.96 & -34.5$\pm$4.6 \\
1077.1229942 & 221 / 0.630 & 802.4 & 844 & 0.81 & 11.8$\pm$3.9 \\
1097.0654689 & 225 / 0.734 & 802.4 & 551 & 1.27 & 115.5$\pm$6.4 \\
1099.1102222 & 226 / 0.154 & 802.4 & 814 & 0.93 & 12.6$\pm$4.6 \\
1101.1091011 & 226 / 0.566 & 802.4 & 611 & 1.11 & -26.7$\pm$5.4 \\
1103.0954633 & 226 / 0.974 & 802.4 & 857 & 0.82 & 3.0$\pm$4.0 \\
1104.0650518 & 227 / 0.174 & 802.4 & 894 & 0.83 & -11.1$\pm$4.2 \\
1124.0648147 & 231 / 0.289 & 802.4 & 907 & 0.78 & -25.5$\pm$3.8 \\
1125.0652891 & 231 / 0.495 & 802.4 & 837 & 0.79 & -11.3$\pm$3.8 \\
1126.0181365 & 231 / 0.691 & 802.4 & 709 & 0.91 & 117.4$\pm$4.4 \\
1127.1357066 & 231 / 0.921 & 802.4 & 853 & 0.81 & -24.7$\pm$3.9 \\
1128.0618235 & 232 / 0.111 & 802.4 & 863 & 0.89 & 50.4$\pm$4.2 \\
1129.0706208 & 232 / 0.319 & 802.4 & 726 & 0.92 & 11.8$\pm$4.5 \\
1131.0559207 & 232 / 0.728 & 802.4 & 879 & 0.85 & 124.0$\pm$4.2 \\
1132.0568162 & 232 / 0.934 & 802.4 & 838 & 0.85 & -20.0$\pm$4.1 \\
1133.0319360 & 233 / 0.134 & 802.4 & 786 & 0.92 & 22.8$\pm$4.5 \\
1142.9736323 & 235 / 0.180 & 802.4 & 645 & 1.07 & 2.0$\pm$5.3 \\
1143.9655310 & 235 / 0.384 & 802.4 & 599 & 1.15 & 31.7$\pm$5.7 \\
1145.9599896 & 235 / 0.794 & 802.4 & 799 & 0.91 & 79.0$\pm$4.6 \\
1146.9544782 & 235 / 0.999 & 802.4 & 824 & 0.83 & 17.6$\pm$4.1 \\
1147.9465030 & 236 / 0.203 & 802.4 & 826 & 0.82 & 9.4$\pm$4.0 \\
1148.9454284 & 236 / 0.409 & 802.4 & 785 & 0.82 & 41.6$\pm$4.0 \\
1150.0459520 & 236 / 0.635 & 802.4 & 645 & 1.05 & 65.2$\pm$5.2 \\
1150.9282429 & 236 / 0.817 & 802.4 & 764 & 0.88 & 43.4$\pm$4.3 \\
1151.9150144 & 237 / 0.020 & 802.4 & 698 & 0.95 & 38.8$\pm$4.6 \\
1152.9115632 & 237 / 0.225 & 802.4 & 788 & 0.86 & 1.4$\pm$4.2 \\
1158.9450165 & 238 / 0.466 & 802.4 & 834 & 0.81 & 5.3$\pm$4.0 \\
1159.8927438 & 238 / 0.661 & 802.4 & 889 & 0.80 & 93.4$\pm$4.0 \\
1160.9676210 & 238 / 0.882 & 802.4 & 920 & 0.74 & -13.2$\pm$3.5 \\
1161.9622558 & 239 / 0.087 & 802.4 & 893 & 0.95 & 75.6$\pm$4.7 \\
1165.8684823 & 239 / 0.891 & 802.4 & 908 & 0.80 & -11.5$\pm$3.9 \\
1166.8725352 & 240 / 0.097 & 802.4 & 882 & 0.77 & 62.3$\pm$3.7 \\
1167.8481084 & 240 / 0.298 & 802.4 & 904 & 0.84 & 10.6$\pm$4.1 \\
1179.8186449 & 242 / 0.761 & 802.4 & 844 & 0.86 & 79.5$\pm$4.3 \\
1180.9308369 & 242 / 0.990 & 802.4 & 867 & 0.92 & 16.6$\pm$4.4 \\
1181.8186111 & 243 / 0.173 & 802.4 & 866 & 0.84 & -16.3$\pm$4.1 \\
1182.8234064 & 243 / 0.379 & 802.4 & 830 & 0.94 & 27.0$\pm$4.5 \\
1184.8133935 & 243 / 0.789 & 802.4 & 894 & 0.90 & 70.8$\pm$4.5 \\
1185.7993039 & 243 / 0.992 & 802.4 & 902 & 0.82 & 14.2$\pm$4.0 \\
1186.8327092 & 244 / 0.204 & 802.4 & 740 & 0.91 & -20.3$\pm$4.4 \\
1187.7936592 & 244 / 0.402 & 802.4 & 670 & 0.95 & 16.1$\pm$4.6 \\
1188.7797490 & 244 / 0.605 & 802.4 & 870 & 0.77 & 92.4$\pm$3.7 \\
1206.7536371 & 248 / 0.303 & 802.4 & 924 & 0.98 & 18.6$\pm$4.8 \\
1207.7781514 & 248 / 0.514 & 802.4 & 856 & 0.99 & -0.8$\pm$4.8 \\
1208.8176099 & 248 / 0.728 & 802.4 & 862 & 0.84 & 147.2$\pm$4.2 \\
1209.7662336 & 248 / 0.923 & 802.4 & 698 & 1.00 & -42.4$\pm$4.9 \\
1210.7986150 & 249 / 0.136 & 802.4 & 919 & 0.88 & 15.8$\pm$4.4 \\
1211.7598561 & 249 / 0.333 & 802.4 & 905 & 0.79 & 25.3$\pm$4.0 \\
1212.7241530 & 249 / 0.532 & 802.4 & 919 & 0.86 & 21.0$\pm$4.2 \\
1213.7401699 & 249 / 0.741 & 802.4 & 916 & 0.88 & 121.4$\pm$4.3 \\
1214.7885863 & 249 / 0.956 & 802.4 & 867 & 0.76 & -35.3$\pm$3.7 \\
1215.7372689 & 250 / 0.152 & 802.4 & 889 & 0.77 & 6.1$\pm$3.7 \\
1216.7643553 & 250 / 0.363 & 802.4 & 874 & 0.76 & 9.3$\pm$3.8 \\
1222.7128021 & 251 / 0.587 & 802.4 & 903 & 0.93 & 60.4$\pm$4.7 \\
1223.7233839 & 251 / 0.795 & 802.4 & 862 & 0.86 & 35.0$\pm$4.3 \\
1244.7238632 & 256 / 0.116 & 802.4 & 900 & 0.83 & 53.1$\pm$4.2 \\
1245.7111683 & 256 / 0.319 & 802.4 & 783 & 1.02 & 13.0$\pm$5.1 \\
1246.7169682 & 256 / 0.526 & 802.4 & 906 & 0.81 & 25.1$\pm$4.0 \\
1247.6923989 & 256 / 0.727 & 802.4 & 871 & 0.86 & 109.7$\pm$4.2 \\
1248.6961233 & 256 / 0.933 & 802.4 & 833 & 0.84 & -20.8$\pm$4.2 \\
1249.6944134 & 257 / 0.139 & 802.4 & 886 & 0.89 & 38.5$\pm$4.4 \\
1250.6932601 & 257 / 0.344 & 802.4 & 880 & 0.82 & 1.3$\pm$4.1 \\
1251.7214897 & 257 / 0.556 & 802.4 & 945 & 1.00 & 50.5$\pm$4.9 \\
1252.7370134 & 257 / 0.765 & 802.4 & 929 & 0.87 & 61.8$\pm$4.3 \\
1253.7212183 & 257 / 0.967 & 802.4 & 878 & 0.81 & -21.0$\pm$4.0 \\
1254.6917553 & 258 / 0.167 & 802.4 & 683 & 0.93 & 36.9$\pm$4.5 \\
1255.6910548 & 258 / 0.373 & 802.4 & 850 & 0.77 & -0.5$\pm$3.8 \\
1256.6898115 & 258 / 0.578 & 802.4 & 908 & 0.80 & 66.7$\pm$3.9 \\
\hline
1434.1104225 & 295 / 0.084 & 802.4 & 890 & 0.96 & -6.5$\pm$4.7 \\
1453.1286556 & 298 / 0.998 & 802.4 & 907 & 1.04 & -116.1$\pm$5.3 \\
1454.1327478 & 299 / 0.204 & 802.4 & 885 & 0.89 & 109.2$\pm$4.5 \\
1455.1221515 & 299 / 0.408 & 802.4 & 889 & 0.88 & 3.0$\pm$4.3 \\
1456.1293810 & 299 / 0.615 & 802.4 & 891 & 0.86 & 84.5$\pm$4.2 \\
1458.1299325 & 300 / 0.027 & 802.4 & 895 & 0.86 & -115.6$\pm$4.3 \\
1459.1305231 & 300 / 0.233 & 802.4 & 893 & 1.00 & 98.2$\pm$5.0 \\
1476.1310006 & 303 / 0.731 & 802.4 & 722 & 0.93 & 80.9$\pm$4.6 \\
1477.1314747 & 303 / 0.937 & 802.4 & 890 & 0.83 & -71.8$\pm$4.1 \\
1478.1320377 & 304 / 0.142 & 802.4 & 876 & 0.87 & 7.4$\pm$4.3 \\
1480.0956748 & 304 / 0.546 & 802.4 & 889 & 0.79 & 69.8$\pm$4.0 \\
1482.1244053 & 304 / 0.964 & 802.4 & 852 & 0.84 & -106.2$\pm$4.2 \\
1483.1328410 & 305 / 0.171 & 802.4 & 815 & 0.83 & 64.2$\pm$4.1 \\
1484.0695450 & 305 / 0.364 & 802.4 & 842 & 0.83 & -10.5$\pm$4.0 \\
1485.1070995 & 305 / 0.578 & 802.4 & 812 & 0.82 & 69.8$\pm$4.0 \\
1488.1175354 & 306 / 0.197 & 802.4 & 889 & 0.82 & 94.6$\pm$4.1 \\
1489.0911822 & 306 / 0.397 & 802.4 & 854 & 0.80 & -20.6$\pm$4.0 \\
1490.1314638 & 306 / 0.611 & 802.4 & 802 & 0.86 & 73.1$\pm$4.3 \\
1509.0485676 & 310 / 0.504 & 802.4 & 834 & 0.86 & 52.0$\pm$4.2 \\
1510.0674434 & 310 / 0.713 & 802.4 & 860 & 1.10 & 82.7$\pm$5.4 \\
1513.0432476 & 311 / 0.326 & 802.4 & 843 & 0.85 & 11.4$\pm$4.2 \\
1513.9710151 & 311 / 0.517 & 802.4 & 870 & 0.82 & 54.1$\pm$4.0 \\
1516.9836090 & 312 / 0.137 & 802.4 & 837 & 0.96 & 21.6$\pm$4.7 \\
1538.9531981 & 316 / 0.657 & 802.4 & 896 & 0.86 & 97.1$\pm$4.2 \\
1539.9629369 & 316 / 0.865 & 802.4 & 662 & 1.04 & 59.0$\pm$5.1 \\
1540.8672679 & 317 / 0.051 & 802.4 & 920 & 0.87 & -90.1$\pm$4.3 \\
1542.9416185 & 317 / 0.478 & 802.4 & 740 & 0.95 & 25.4$\pm$4.6 \\
1543.8803248 & 317 / 0.671 & 802.4 & 689 & 1.00 & 81.5$\pm$4.9 \\
1571.9120438 & 323 / 0.439 & 802.4 & 887 & 0.86 & -19.3$\pm$4.2 \\
1572.8201794 & 323 / 0.626 & 802.4 & 905 & 0.93 & 131.6$\pm$4.7 \\
1573.7632749 & 323 / 0.820 & 802.4 & 919 & 0.80 & 64.6$\pm$4.0 \\
1574.7306245 & 324 / 0.019 & 802.4 & 932 & 0.93 & -80.4$\pm$4.7 \\
1575.7605093 & 324 / 0.231 & 401.2 & 308 & 2.16 & 82.0$\pm$10.8 \\
1575.7960847 & 324 / 0.238 & 802.4 & 430 & 1.80 & 87.5$\pm$9.1 \\
1575.8098733 & 324 / 0.241 & 802.4 & 836 & 1.01 & 82.0$\pm$5.0 \\
1576.8736478 & 324 / 0.460 & 802.4 & 874 & 0.80 & 1.1$\pm$4.0 \\
1577.7682855 & 324 / 0.644 & 802.4 & 657 & 1.03 & 116.2$\pm$5.1 \\
1594.7921147 & 328 / 0.147 & 802.4 & 802 & 0.94 & 26.2$\pm$4.7 \\
1595.7133583 & 328 / 0.336 & 802.4 & 897 & 0.89 & 9.6$\pm$4.5 \\
1596.7521605 & 328 / 0.550 & 802.4 & 854 & 0.86 & 134.2$\pm$4.4 \\
1597.7577266 & 328 / 0.757 & 802.4 & 888 & 0.88 & 92.3$\pm$4.4 \\
1598.7606152 & 328 / 0.963 & 802.4 & 671 & 1.00 & -72.3$\pm$5.0 \\
1600.7487455 & 329 / 0.372 & 802.4 & 889 & 0.80 & -35.0$\pm$4.0 \\
1602.7467966 & 329 / 0.783 & 802.4 & 894 & 0.89 & 93.1$\pm$4.5 \\
1603.7810635 & 329 / 0.996 & 802.4 & 885 & 0.80 & -109.9$\pm$4.1 \\
1604.7728838 & 330 / 0.200 & 802.4 & 843 & 0.79 & 69.4$\pm$4.0 \\
1606.7387909 & 330 / 0.605 & 802.4 & 890 & 0.93 & 133.2$\pm$4.7 \\
1607.7164879 & 330 / 0.806 & 802.4 & 686 & 1.21 & 62.3$\pm$6.2 \\
1607.7317131 & 330 / 0.809 & 802.4 & 704 & 1.13 & 61.3$\pm$5.8 \\
1608.7524081 & 331 / 0.019 & 802.4 & 915 & 0.82 & -113.0$\pm$4.2 \\
1621.6883010 & 333 / 0.681 & 802.4 & 751 & 0.94 & 97.9$\pm$4.8 \\
1622.7378662 & 333 / 0.897 & 802.4 & 755 & 0.84 & 18.4$\pm$4.1 \\
1623.6830732 & 334 / 0.091 & 802.4 & 845 & 0.79 & -70.5$\pm$3.9 \\
1624.6830217 & 334 / 0.297 & 802.4 & 881 & 0.80 & 23.4$\pm$4.0 \\
1625.6817600 & 334 / 0.502 & 802.4 & 871 & 0.78 & 70.4$\pm$3.8 \\
1626.6816914 & 334 / 0.708 & 802.4 & 844 & 0.78 & 83.3$\pm$3.8 \\
1627.6821933 & 334 / 0.914 & 802.4 & 832 & 0.78 & -4.9$\pm$3.8 \\
1630.6815283 & 335 / 0.531 & 802.4 & 843 & 0.82 & 104.5$\pm$4.0 \\
1632.6834632 & 335 / 0.943 & 802.4 & 782 & 0.86 & -34.6$\pm$4.3 \\
1633.6871929 & 336 / 0.150 & 802.4 & 558 & 1.29 & 13.1$\pm$6.5 \\
1634.6796192 & 336 / 0.354 & 802.4 & 846 & 0.85 & -18.3$\pm$4.2 \\
1635.6800517 & 336 / 0.560 & 802.4 & 836 & 0.85 & 117.0$\pm$4.2 \\
1638.6781889 & 337 / 0.177 & 802.4 & 832 & 0.98 & 41.2$\pm$4.9 \\
1640.6822735 & 337 / 0.589 & 802.4 & 796 & 0.86 & 125.1$\pm$4.3 \\
\end{longtable}
}

\longtab[2]{
\begin{longtable}{ccccc}
\caption{Observation log of \texttt{APERO} spectra. For each visit, we list the barycentric Julian date BJD, rotation cycle $c$
and phase $\phi$, the derived RV, small-scale field <$B$> and temperature change $dT$ (with error bars).} \label{tab:log2} \\ 
\hline
BJD        & c / $\phi$ & RV    & <$B$> & $dT$ \\
(2459000+) &            & (\ms) &  (kG) & (K)  \\ 
\hline
\endfirsthead
\caption{continued.}\\ 
\hline
BJD        & c / $\phi$ & RV    & <$B$> & $dT$ \\
(2459000+) &            & (\ms) &  (kG) & (K)  \\ 
\hline
\endhead 
\hline   
\endfoot 
-399.874709 & -83 / 0.721 & 1.4$\pm$3.7 & & -16.6$\pm$2.0 \\
-350.873275 & -73 / 0.804 & -64.6$\pm$3.3 & 2.94$\pm$0.03 & -12.6$\pm$1.8 \\
-349.873131 & -72 / 0.010 & -22.6$\pm$2.5 & 2.66$\pm$0.04 & 10.6$\pm$1.4 \\
-348.921192 & -72 / 0.206 & 31.3$\pm$2.8 & 2.75$\pm$0.04 & 0.2$\pm$1.5 \\
-347.966093 & -72 / 0.402 & 16.3$\pm$0.6 & 2.77$\pm$0.03 & -7.6$\pm$0.3 \\
-345.978216 & -72 / 0.811 & -48.3$\pm$2.2 & 2.95$\pm$0.04 & -15.1$\pm$1.2 \\
-255.178025 & -53 / 0.494 & 52.0$\pm$2.9 & 2.87$\pm$0.04 & -7.0$\pm$1.6 \\
-249.244988 & -52 / 0.715 & -6.8$\pm$3.5 & 3.08$\pm$0.04 & -17.9$\pm$1.9 \\
-248.253864 & -52 / 0.919 & -72.0$\pm$3.0 & 2.85$\pm$0.04 & -5.5$\pm$1.6 \\
-247.209478 & -51 / 0.134 & 16.6$\pm$2.9 & 2.59$\pm$0.04 & 11.5$\pm$1.5 \\
-241.270408 & -50 / 0.356 & 13.2$\pm$2.6 & 2.67$\pm$0.04 & 1.4$\pm$1.3 \\
-240.193975 & -50 / 0.577 & 35.6$\pm$2.7 & 2.94$\pm$0.04 & -18.4$\pm$1.4 \\
-239.270828 & -50 / 0.767 & -17.9$\pm$2.8 & 2.96$\pm$0.04 & -19.5$\pm$1.5 \\
-238.268765 & -50 / 0.974 & -87.7$\pm$2.9 & 2.73$\pm$0.04 & -0.3$\pm$1.5 \\
-237.267572 & -49 / 0.180 & -0.6$\pm$2.8 & 2.63$\pm$0.04 & 8.8$\pm$1.5 \\
-235.242101 & -49 / 0.596 & 30.9$\pm$3.4 & 2.99$\pm$0.04 & -18.3$\pm$1.8 \\
-234.229811 & -49 / 0.805 & -38.0$\pm$3.1 & 3.02$\pm$0.04 & -16.2$\pm$1.6 \\
-230.255440 & -48 / 0.622 & 15.7$\pm$3.1 & 2.98$\pm$0.04 & -19.6$\pm$1.7 \\
-229.258461 & -48 / 0.827 & -34.4$\pm$2.9 & 2.94$\pm$0.04 & -14.6$\pm$1.5 \\
-228.278060 & -47 / 0.029 & -42.6$\pm$2.7 & 2.63$\pm$0.05 & 5.4$\pm$1.4 \\
-227.257459 & -47 / 0.239 & 20.8$\pm$2.8 & 2.65$\pm$0.04 & 5.3$\pm$1.5 \\
-212.283421 & -44 / 0.320 & 17.1$\pm$2.7 & 2.74$\pm$0.03 & 1.4$\pm$1.4 \\
-211.294570 & -44 / 0.524 & 40.2$\pm$2.8 & 2.88$\pm$0.03 & -11.2$\pm$1.5 \\
-208.300820 & -43 / 0.140 & 6.2$\pm$2.8 & 2.62$\pm$0.03 & 10.3$\pm$1.5 \\
-207.301657 & -43 / 0.345 & 30.1$\pm$2.8 & 2.66$\pm$0.03 & 1.4$\pm$1.5 \\
-203.313283 & -42 / 0.166 & -12.5$\pm$3.1 & 2.65$\pm$0.03 & 8.5$\pm$1.6 \\
-202.267560 & -42 / 0.381 & 27.5$\pm$2.9 & 2.72$\pm$0.03 & 0.7$\pm$1.5 \\
-201.311929 & -42 / 0.578 & 27.8$\pm$2.8 & 2.95$\pm$0.03 & -19.3$\pm$1.5 \\
-200.310848 & -42 / 0.784 & -28.5$\pm$3.1 & 2.98$\pm$0.04 & -17.5$\pm$1.7 \\
-199.309759 & -42 / 0.990 & -64.8$\pm$2.8 & 2.73$\pm$0.04 & -0.6$\pm$1.5 \\
-198.311751 & -41 / 0.195 & 3.2$\pm$3.3 & 2.61$\pm$0.03 & 7.3$\pm$1.8 \\
\hline
-22.872912 & -5 / 0.294 & 19.3$\pm$3.2 & 2.61$\pm$0.04 & 12.5$\pm$1.7 \\
-21.908519 & -5 / 0.492 & 1.5$\pm$3.2 & 2.80$\pm$0.03 & -7.7$\pm$1.7 \\
-20.923542 & -5 / 0.695 & 18.9$\pm$3.5 & 2.78$\pm$0.04 & -4.2$\pm$1.8 \\
-19.901217 & -5 / 0.905 & 31.9$\pm$3.7 & 2.93$\pm$0.04 & -11.0$\pm$2.0 \\
-17.893084 & -4 / 0.318 & 20.1$\pm$3.4 & 2.60$\pm$0.04 & 11.1$\pm$1.8 \\
-16.905143 & -4 / 0.522 & 3.6$\pm$3.1 & 2.80$\pm$0.03 & -8.3$\pm$1.6 \\
-15.879887 & -4 / 0.733 & 8.8$\pm$2.4 & 2.80$\pm$0.04 & -7.8$\pm$1.3 \\
-14.899642 & -4 / 0.934 & 11.9$\pm$2.6 & 2.87$\pm$0.04 & -10.4$\pm$1.4 \\
0.085919 & 0 / 0.018 & -16.8$\pm$3.1 & 2.93$\pm$0.04 & -3.8$\pm$1.6 \\
1.010949 & 0 / 0.208 & -54.7$\pm$3.1 & 2.74$\pm$0.04 & 7.4$\pm$1.6 \\
3.065752 & 0 / 0.631 & -34.6$\pm$2.9 & 2.73$\pm$0.04 & -2.9$\pm$1.6 \\
4.070252 & 0 / 0.838 & 13.3$\pm$2.8 & 2.84$\pm$0.04 & -12.4$\pm$1.5 \\
5.068569 & 1 / 0.043 & -32.2$\pm$2.8 & 2.84$\pm$0.05 & -4.7$\pm$1.5 \\
6.099507 & 1 / 0.255 & -32.8$\pm$2.8 & 2.70$\pm$0.04 & 10.0$\pm$1.4 \\
7.080680 & 1 / 0.457 & 18.3$\pm$2.8 & 2.74$\pm$0.04 & -7.8$\pm$1.5 \\
8.063472 & 1 / 0.659 & 5.1$\pm$2.6 & 2.79$\pm$0.04 & -3.2$\pm$1.4 \\
9.064036 & 1 / 0.865 & 47.2$\pm$2.7 & 2.79$\pm$0.05 & -12.5$\pm$1.5 \\
10.031778 & 2 / 0.064 & -39.3$\pm$2.7 & 2.82$\pm$0.05 & -6.2$\pm$1.5 \\
11.002712 & 2 / 0.264 & -24.1$\pm$2.6 & 2.63$\pm$0.05 & 10.9$\pm$1.4 \\
31.027847 & 6 / 0.384 & 55.3$\pm$3.0 & 2.76$\pm$0.03 & 1.2$\pm$1.6 \\
32.033411 & 6 / 0.591 & -29.5$\pm$2.8 & 2.75$\pm$0.04 & -3.9$\pm$1.5 \\
33.003404 & 6 / 0.791 & 27.8$\pm$2.7 & 2.77$\pm$0.04 & -6.0$\pm$1.4 \\
34.063733 & 7 / 0.009 & 11.4$\pm$2.8 & 2.86$\pm$0.05 & -9.3$\pm$1.5 \\
34.993043 & 7 / 0.200 & -50.7$\pm$2.6 & 2.73$\pm$0.04 & 4.7$\pm$1.4 \\
36.955776 & 7 / 0.604 & -6.3$\pm$2.8 & 2.74$\pm$0.04 & -3.5$\pm$1.5 \\
37.985327 & 7 / 0.816 & 50.0$\pm$2.6 & 2.74$\pm$0.04 & -8.2$\pm$1.4 \\
38.990106 & 8 / 0.023 & 16.2$\pm$2.9 & 2.90$\pm$0.04 & -7.9$\pm$1.5 \\
40.045329 & 8 / 0.240 & -23.0$\pm$2.9 & 2.72$\pm$0.04 & 6.4$\pm$1.5 \\
40.999982 & 8 / 0.436 & 27.8$\pm$2.5 & 2.77$\pm$0.03 & -6.1$\pm$1.4 \\
55.856543 & 11 / 0.493 & -17.9$\pm$2.6 & 2.77$\pm$0.04 & -7.0$\pm$1.4 \\
58.952665 & 12 / 0.130 & -55.9$\pm$2.2 & 2.75$\pm$0.05 & -2.4$\pm$1.1 \\
59.959152 & 12 / 0.337 & 5.0$\pm$2.4 & 2.74$\pm$0.04 & 2.5$\pm$1.3 \\
60.954156 & 12 / 0.542 & -28.4$\pm$2.2 & 2.73$\pm$0.03 & -5.2$\pm$1.1 \\
61.931935 & 12 / 0.743 & 2.5$\pm$2.4 & 2.79$\pm$0.03 & -1.9$\pm$1.2 \\
62.975895 & 12 / 0.958 & 13.2$\pm$2.5 & 2.85$\pm$0.04 & -6.4$\pm$1.3 \\
64.968858 & 13 / 0.368 & 5.9$\pm$2.6 & 2.78$\pm$0.03 & -0.6$\pm$1.4 \\
65.897993 & 13 / 0.559 & -46.5$\pm$2.5 & 2.76$\pm$0.04 & -1.7$\pm$1.3 \\
70.935647 & 14 / 0.596 & -5.8$\pm$2.3 & 2.68$\pm$0.04 & 1.0$\pm$1.2 \\
71.915861 & 14 / 0.798 & 20.8$\pm$2.3 & 2.71$\pm$0.04 & -5.7$\pm$1.2 \\
72.945227 & 15 / 0.009 & 29.8$\pm$2.6 & 2.82$\pm$0.05 & -6.4$\pm$1.4 \\
87.854424 & 18 / 0.077 & -21.6$\pm$1.8 & 2.79$\pm$0.05 & -5.0$\pm$1.0 \\
88.852416 & 18 / 0.282 & -34.1$\pm$2.1 & 2.69$\pm$0.05 & 3.1$\pm$1.1 \\
89.851633 & 18 / 0.488 & -36.0$\pm$2.5 & 2.74$\pm$0.04 & -6.2$\pm$1.3 \\
90.805373 & 18 / 0.684 & -8.5$\pm$2.5 & 2.65$\pm$0.04 & -1.2$\pm$1.3 \\
91.850319 & 18 / 0.899 & -0.4$\pm$2.6 & 2.85$\pm$0.04 & -6.3$\pm$1.3 \\
92.823068 & 19 / 0.099 & -44.1$\pm$2.8 & 2.76$\pm$0.06 & -4.1$\pm$1.4 \\
93.908278 & 19 / 0.323 & -11.0$\pm$2.3 & 2.73$\pm$0.04 & -0.6$\pm$1.2 \\
94.896457 & 19 / 0.526 & -48.2$\pm$2.6 & 2.72$\pm$0.04 & -4.0$\pm$1.3 \\
95.936238 & 19 / 0.740 & -0.6$\pm$2.9 & 2.76$\pm$0.04 & -4.8$\pm$1.5 \\
96.907321 & 19 / 0.940 & 5.2$\pm$2.7 & 2.79$\pm$0.04 & -6.0$\pm$1.5 \\
97.914492 & 20 / 0.147 & -44.7$\pm$2.7 & 2.76$\pm$0.05 & -4.0$\pm$1.5 \\
98.867094 & 20 / 0.343 & -14.0$\pm$2.5 & 2.68$\pm$0.05 & -2.9$\pm$1.3 \\
99.882486 & 20 / 0.552 & -32.7$\pm$2.3 & 2.62$\pm$0.04 & -2.4$\pm$1.2 \\
100.921551 & 20 / 0.766 & -12.1$\pm$2.2 & 2.69$\pm$0.04 & -5.8$\pm$1.1 \\
101.850766 & 20 / 0.957 & 4.9$\pm$2.9 & 2.82$\pm$0.04 & -5.8$\pm$1.5 \\
102.859528 & 21 / 0.165 & -51.8$\pm$2.5 & 2.74$\pm$0.05 & -2.7$\pm$1.3 \\
110.818436 & 22 / 0.802 & 13.9$\pm$2.2 & 2.75$\pm$0.03 & -7.1$\pm$1.2 \\
111.802780 & 23 / 0.005 & 18.4$\pm$2.2 & 2.81$\pm$0.04 & -5.1$\pm$1.2 \\
112.789939 & 23 / 0.208 & -27.7$\pm$2.5 & 2.81$\pm$0.04 & -4.2$\pm$1.3 \\
113.811540 & 23 / 0.418 & -0.3$\pm$2.4 & 2.75$\pm$0.03 & -6.4$\pm$1.3 \\
114.804888 & 23 / 0.622 & 0.3$\pm$2.4 & 2.63$\pm$0.04 & 2.3$\pm$1.3 \\
115.799171 & 23 / 0.827 & 20.6$\pm$2.2 & 2.73$\pm$0.03 & -7.4$\pm$1.2 \\
117.824403 & 24 / 0.244 & -45.3$\pm$2.3 & 2.82$\pm$0.04 & -3.3$\pm$1.2 \\
118.799268 & 24 / 0.444 & -7.6$\pm$2.2 & 2.79$\pm$0.03 & -4.6$\pm$1.1 \\
119.793742 & 24 / 0.649 & 2.4$\pm$2.5 & 2.64$\pm$0.04 & 1.9$\pm$1.3 \\
120.791373 & 24 / 0.854 & 9.2$\pm$2.8 & 2.81$\pm$0.04 & -6.3$\pm$1.5 \\
121.790940 & 25 / 0.060 & -0.5$\pm$2.5 & 2.84$\pm$0.04 & -5.1$\pm$1.3 \\
122.755869 & 25 / 0.258 & -22.6$\pm$2.8 & 2.84$\pm$0.04 & -1.9$\pm$1.5 \\
123.795005 & 25 / 0.472 & -17.8$\pm$2.4 & 2.78$\pm$0.04 & -5.1$\pm$1.3 \\
125.794682 & 25 / 0.884 & 21.1$\pm$2.2 & 2.78$\pm$0.04 & -5.6$\pm$1.2 \\
126.800985 & 26 / 0.091 & -12.2$\pm$2.1 & 2.71$\pm$0.06 & -6.7$\pm$1.1 \\
127.789485 & 26 / 0.294 & -26.0$\pm$2.2 & 2.80$\pm$0.04 & -3.1$\pm$1.2 \\
129.787286 & 26 / 0.705 & 7.8$\pm$2.3 & 2.61$\pm$0.04 & 0.2$\pm$1.2 \\
130.730570 & 26 / 0.899 & 22.1$\pm$2.2 & 2.75$\pm$0.04 & -4.7$\pm$1.2 \\
153.718872 & 31 / 0.629 & -8.2$\pm$2.4 & 2.54$\pm$0.05 & 6.7$\pm$1.2 \\
154.717715 & 31 / 0.835 & 13.1$\pm$2.4 & 2.78$\pm$0.04 & -6.0$\pm$1.2 \\
156.815362 & 32 / 0.267 & -18.0$\pm$2.8 & 2.85$\pm$0.04 & -4.5$\pm$1.5 \\
157.783764 & 32 / 0.466 & -47.1$\pm$2.4 & 2.78$\pm$0.04 & -3.6$\pm$1.3 \\
158.722059 & 32 / 0.659 & 0.9$\pm$2.4 & 2.69$\pm$0.04 & 4.2$\pm$1.3 \\
\hline
385.062072 & 79 / 0.231 & 37.9$\pm$2.3 & 2.90$\pm$0.03 & -15.6$\pm$1.3 \\
386.060684 & 79 / 0.436 & -51.5$\pm$2.6 & 2.80$\pm$0.04 & -4.2$\pm$1.4 \\
387.053442 & 79 / 0.641 & 16.2$\pm$2.2 & 2.52$\pm$0.04 & 13.5$\pm$1.2 \\
388.057647 & 79 / 0.847 & 33.9$\pm$2.5 & 2.71$\pm$0.05 & -1.7$\pm$1.4 \\
389.054836 & 80 / 0.052 & 2.1$\pm$2.3 & 2.77$\pm$0.04 & -3.1$\pm$1.2 \\
390.093374 & 80 / 0.266 & 17.0$\pm$2.4 & 2.93$\pm$0.03 & -13.3$\pm$1.3 \\
391.082496 & 80 / 0.470 & -55.4$\pm$2.8 & 2.81$\pm$0.04 & -0.2$\pm$1.4 \\
392.104582 & 80 / 0.680 & 15.1$\pm$2.4 & 2.51$\pm$0.03 & 15.8$\pm$1.2 \\
393.078735 & 80 / 0.880 & 52.9$\pm$2.5 & 2.73$\pm$0.03 & -5.2$\pm$1.3 \\
393.968897 & 81 / 0.064 & 16.7$\pm$2.7 & 2.84$\pm$0.04 & -3.5$\pm$1.4 \\
394.987237 & 81 / 0.273 & 22.8$\pm$2.9 & 2.96$\pm$0.04 & -13.5$\pm$1.5 \\
396.091437 & 81 / 0.500 & -45.2$\pm$2.3 & 2.65$\pm$0.03 & 4.4$\pm$1.2 \\
397.012495 & 81 / 0.690 & 10.1$\pm$2.3 & 2.49$\pm$0.04 & 17.1$\pm$1.2 \\
398.007995 & 81 / 0.895 & 10.4$\pm$2.8 & 2.73$\pm$0.03 & -6.6$\pm$1.5 \\
412.957598 & 84 / 0.971 & 34.1$\pm$2.4 & 2.80$\pm$0.04 & -7.8$\pm$1.3 \\
413.919078 & 85 / 0.169 & 52.1$\pm$2.2 & 2.83$\pm$0.05 & -11.9$\pm$1.2 \\
414.885282 & 85 / 0.367 & -24.5$\pm$2.5 & 2.84$\pm$0.04 & -10.2$\pm$1.3 \\
417.921595 & 85 / 0.992 & -2.4$\pm$1.4 & 2.83$\pm$0.03 & -8.0$\pm$0.8 \\
422.945582 & 87 / 0.026 & -26.8$\pm$2.1 & 2.78$\pm$0.04 & -7.8$\pm$1.1 \\
439.852098 & 90 / 0.505 & -51.6$\pm$2.6 & 2.66$\pm$0.03 & 8.9$\pm$1.4 \\
440.877525 & 90 / 0.716 & 39.7$\pm$2.8 & 2.55$\pm$0.04 & 14.3$\pm$1.4 \\
441.856443 & 90 / 0.917 & 43.0$\pm$2.7 & 2.77$\pm$0.04 & -9.2$\pm$1.4 \\
442.823620 & 91 / 0.116 & 31.0$\pm$2.2 & 2.82$\pm$0.04 & -10.5$\pm$1.1 \\
443.822725 & 91 / 0.322 & -25.2$\pm$2.3 & 2.93$\pm$0.04 & -13.0$\pm$1.2 \\
444.945353 & 91 / 0.553 & -23.0$\pm$2.9 & 2.66$\pm$0.04 & 12.4$\pm$1.5 \\
445.808093 & 91 / 0.730 & 66.3$\pm$2.7 & 2.55$\pm$0.03 & 16.1$\pm$1.4 \\
446.841412 & 91 / 0.943 & 49.6$\pm$2.3 & 2.84$\pm$0.03 & -9.4$\pm$1.2 \\
447.877181 & 92 / 0.156 & 32.9$\pm$2.2 & 2.89$\pm$0.04 & -12.3$\pm$1.2 \\
448.864410 & 92 / 0.359 & -41.8$\pm$2.2 & 2.85$\pm$0.04 & -10.2$\pm$1.1 \\
449.849636 & 92 / 0.562 & -72.0$\pm$2.6 & 2.57$\pm$0.05 & 14.9$\pm$1.4 \\
450.818027 & 92 / 0.761 & 28.4$\pm$2.4 & 2.57$\pm$0.04 & 12.7$\pm$1.3 \\
451.820215 & 92 / 0.967 & -3.4$\pm$2.2 & 2.81$\pm$0.04 & -11.8$\pm$1.2 \\
452.814275 & 93 / 0.172 & 40.5$\pm$2.4 & 2.92$\pm$0.04 & -12.0$\pm$1.2 \\
472.781719 & 97 / 0.280 & -10.1$\pm$2.2 & 2.88$\pm$0.04 & -16.0$\pm$1.2 \\
474.845604 & 97 / 0.705 & 22.7$\pm$2.4 & 2.42$\pm$0.04 & 17.9$\pm$1.3 \\
475.773973 & 97 / 0.896 & 29.3$\pm$2.3 & 2.71$\pm$0.04 & -5.7$\pm$1.2 \\
476.755683 & 98 / 0.098 & 13.4$\pm$2.3 & 2.90$\pm$0.04 & -9.3$\pm$1.3 \\
477.781446 & 98 / 0.309 & -45.0$\pm$2.2 & 2.83$\pm$0.05 & -15.1$\pm$1.2 \\
478.790761 & 98 / 0.517 & -37.5$\pm$2.2 & 2.47$\pm$0.05 & 14.4$\pm$1.2 \\
479.789044 & 98 / 0.722 & 14.2$\pm$2.5 & 2.50$\pm$0.03 & 16.2$\pm$1.3 \\
480.773976 & 98 / 0.925 & 17.9$\pm$2.4 & 2.75$\pm$0.03 & -7.8$\pm$1.2 \\
481.776450 & 99 / 0.131 & 29.9$\pm$2.2 & 2.86$\pm$0.04 & -10.7$\pm$1.1 \\
501.815628 & 103 / 0.254 & -15.5$\pm$2.4 & 2.94$\pm$0.04 & -19.0$\pm$1.3 \\
502.742964 & 103 / 0.445 & -70.4$\pm$2.6 & 2.70$\pm$0.04 & 7.7$\pm$1.4 \\
503.766472 & 103 / 0.656 & 7.4$\pm$1.6 & 2.42$\pm$0.04 & 17.4$\pm$0.9 \\
504.775163 & 103 / 0.863 & 67.8$\pm$2.2 & 2.66$\pm$0.03 & 0.0$\pm$1.2 \\
505.743581 & 104 / 0.062 & 37.0$\pm$2.3 & 2.82$\pm$0.04 & -7.8$\pm$1.2 \\
506.736155 & 104 / 0.267 & 1.6$\pm$2.7 & 3.01$\pm$0.04 & -18.9$\pm$1.4 \\
507.745224 & 104 / 0.474 & -47.7$\pm$2.5 & 2.59$\pm$0.04 & 13.3$\pm$1.4 \\
508.690986 & 104 / 0.669 & -24.2$\pm$2.7 & 2.51$\pm$0.03 & 17.1$\pm$1.4 \\
509.722694 & 104 / 0.881 & 39.8$\pm$2.4 & 2.73$\pm$0.03 & -3.5$\pm$1.3 \\
510.757014 & 105 / 0.094 & 36.0$\pm$3.0 & 2.93$\pm$0.04 & -9.5$\pm$1.6 \\
511.689150 & 105 / 0.286 & -54.4$\pm$2.4 & 2.97$\pm$0.04 & -18.6$\pm$1.3 \\
512.731806 & 105 / 0.500 & -30.1$\pm$2.1 & 2.44$\pm$0.05 & 15.7$\pm$1.1 \\
513.753356 & 105 / 0.711 & 14.8$\pm$2.5 & 2.54$\pm$0.04 & 16.9$\pm$1.3 \\
514.714258 & 105 / 0.908 & 47.4$\pm$2.3 & 2.73$\pm$0.04 & -6.2$\pm$1.2 \\
515.726180 & 106 / 0.116 & 63.1$\pm$2.5 & 2.89$\pm$0.03 & -10.6$\pm$1.3 \\
531.713358 & 109 / 0.406 & -120.0$\pm$2.4 & 2.69$\pm$0.05 & 4.3$\pm$1.3 \\
537.717325 & 110 / 0.641 & 7.3$\pm$2.4 & 2.48$\pm$0.03 & 18.9$\pm$1.3 \\
538.710888 & 110 / 0.846 & 62.6$\pm$2.1 & 2.63$\pm$0.04 & 3.5$\pm$1.1 \\
539.711160 & 111 / 0.052 & 44.1$\pm$2.4 & 2.81$\pm$0.04 & -8.5$\pm$1.3 \\
\hline
711.080278 & 146 / 0.313 & -12.4$\pm$2.4 & 2.83$\pm$0.05 & -14.5$\pm$1.3 \\
712.095054 & 146 / 0.522 & -78.8$\pm$2.2 & 2.50$\pm$0.05 & 6.5$\pm$1.2 \\
713.110345 & 146 / 0.731 & -9.7$\pm$2.4 & 2.38$\pm$0.04 & 24.2$\pm$1.3 \\
714.117361 & 146 / 0.938 & 95.2$\pm$2.7 & 2.57$\pm$0.05 & 7.8$\pm$1.4 \\
715.131507 & 147 / 0.146 & 10.6$\pm$2.4 & 2.93$\pm$0.03 & -18.2$\pm$1.3 \\
716.125701 & 147 / 0.351 & -27.4$\pm$2.7 & 2.89$\pm$0.04 & -11.4$\pm$1.4 \\
717.127055 & 147 / 0.557 & -68.1$\pm$2.7 & 2.56$\pm$0.03 & 10.7$\pm$1.4 \\
718.114733 & 147 / 0.760 & 1.7$\pm$2.5 & 2.31$\pm$0.04 & 25.5$\pm$1.4 \\
733.077094 & 150 / 0.839 & 50.7$\pm$2.9 & 2.43$\pm$0.04 & 19.2$\pm$1.5 \\
734.067340 & 151 / 0.043 & 39.9$\pm$2.6 & 2.87$\pm$0.03 & -13.0$\pm$1.4 \\
735.119580 & 151 / 0.259 & 6.2$\pm$2.4 & 2.94$\pm$0.04 & -14.1$\pm$1.3 \\
736.104115 & 151 / 0.462 & -79.9$\pm$2.3 & 2.76$\pm$0.04 & -2.5$\pm$1.2 \\
737.111276 & 151 / 0.669 & -29.0$\pm$2.3 & 2.47$\pm$0.03 & 18.0$\pm$1.2 \\
738.106695 & 151 / 0.874 & 62.5$\pm$2.3 & 2.46$\pm$0.04 & 16.3$\pm$1.2 \\
739.093645 & 152 / 0.077 & 28.9$\pm$2.3 & 2.88$\pm$0.03 & -16.4$\pm$1.2 \\
740.040147 & 152 / 0.272 & -18.2$\pm$2.7 & 2.93$\pm$0.04 & -13.7$\pm$1.4 \\
741.085348 & 152 / 0.487 & -74.4$\pm$2.4 & 2.76$\pm$0.04 & 0.1$\pm$1.3 \\
742.022558 & 152 / 0.680 & -14.7$\pm$2.5 & 2.46$\pm$0.04 & 19.8$\pm$1.3 \\
743.077369 & 152 / 0.897 & 64.2$\pm$2.4 & 2.50$\pm$0.03 & 14.2$\pm$1.3 \\
744.002642 & 153 / 0.087 & 27.0$\pm$2.3 & 2.86$\pm$0.04 & -17.3$\pm$1.2 \\
885.694621 & 182 / 0.242 & -41.5$\pm$2.4 & 2.90$\pm$0.04 & -12.9$\pm$1.3 \\
886.684993 & 182 / 0.445 & -7.2$\pm$2.1 & 2.77$\pm$0.04 & -6.3$\pm$1.1 \\
889.703453 & 183 / 0.067 & 57.1$\pm$2.4 & 2.84$\pm$0.04 & -13.5$\pm$1.3 \\
890.690488 & 183 / 0.270 & -63.5$\pm$2.3 & 2.84$\pm$0.04 & -9.0$\pm$1.2 \\
891.683231 & 183 / 0.474 & -12.6$\pm$2.0 & 2.68$\pm$0.03 & -5.9$\pm$1.1 \\
892.685682 & 183 / 0.680 & -38.0$\pm$2.2 & 2.54$\pm$0.03 & 8.3$\pm$1.2 \\
893.690262 & 183 / 0.887 & 39.5$\pm$2.1 & 2.41$\pm$0.04 & 20.4$\pm$1.1 \\
894.682071 & 184 / 0.091 & 41.5$\pm$2.1 & 2.89$\pm$0.04 & -17.4$\pm$1.1 \\
895.687948 & 184 / 0.298 & -29.2$\pm$2.1 & 2.81$\pm$0.04 & -7.0$\pm$1.1 \\
896.681831 & 184 / 0.502 & -13.4$\pm$2.1 & 2.77$\pm$0.04 & -6.6$\pm$1.1 \\
897.685396 & 184 / 0.709 & -29.0$\pm$2.1 & 2.52$\pm$0.04 & 10.8$\pm$1.1 \\
898.681432 & 184 / 0.914 & 78.3$\pm$2.3 & 2.51$\pm$0.04 & 17.6$\pm$1.2 \\
899.693657 & 185 / 0.122 & 37.9$\pm$2.2 & 2.96$\pm$0.04 & -20.2$\pm$1.2 \\
900.681179 & 185 / 0.325 & -8.5$\pm$2.1 & 2.81$\pm$0.04 & -5.5$\pm$1.1 \\
901.697872 & 185 / 0.535 & -15.6$\pm$2.1 & 2.73$\pm$0.04 & -7.2$\pm$1.1 \\
902.701827 & 185 / 0.741 & -17.6$\pm$2.3 & 2.53$\pm$0.04 & 12.8$\pm$1.3 \\
905.680042 & 186 / 0.354 & 9.8$\pm$2.1 & 2.77$\pm$0.04 & -4.1$\pm$1.1 \\
\hline
1066.141909 & 219 / 0.371 & -43.1$\pm$2.6 & 2.62$\pm$0.04 & 11.7$\pm$1.4 \\
1067.127843 & 219 / 0.574 & 43.9$\pm$2.4 & 2.75$\pm$0.04 & -4.7$\pm$1.3 \\
1070.105900 & 220 / 0.186 & -22.5$\pm$2.4 & 2.90$\pm$0.03 & -15.0$\pm$1.3 \\
1072.129826 & 220 / 0.603 & 14.1$\pm$2.4 & 2.82$\pm$0.04 & -6.0$\pm$1.3 \\
1073.133499 & 220 / 0.809 & -40.4$\pm$2.4 & 2.53$\pm$0.04 & 13.1$\pm$1.3 \\
1074.127753 & 221 / 0.014 & 92.8$\pm$2.4 & 2.70$\pm$0.04 & 1.2$\pm$1.3 \\
1075.133297 & 221 / 0.221 & -61.3$\pm$2.6 & 2.87$\pm$0.04 & -11.0$\pm$1.4 \\
1077.122835 & 221 / 0.630 & -2.6$\pm$2.1 & 2.73$\pm$0.04 & -5.9$\pm$1.1 \\
1099.109974 & 226 / 0.154 & 19.1$\pm$2.5 & 2.88$\pm$0.04 & -12.7$\pm$1.4 \\
1101.108574 & 226 / 0.566 & 34.0$\pm$2.5 & 2.74$\pm$0.04 & -0.2$\pm$1.4 \\
1103.095364 & 226 / 0.974 & 55.6$\pm$2.3 & 2.58$\pm$0.04 & 9.0$\pm$1.2 \\
1104.065019 & 227 / 0.174 & -14.4$\pm$2.5 & 2.91$\pm$0.03 & -11.7$\pm$1.4 \\
1105.110859 & 227 / 0.389 & -14.2$\pm$2.4 & 2.55$\pm$0.05 & 16.6$\pm$1.3 \\
1124.064769 & 231 / 0.289 & -88.8$\pm$2.4 & 2.75$\pm$0.04 & 3.3$\pm$1.3 \\
1125.065491 & 231 / 0.495 & 27.2$\pm$2.1 & 2.52$\pm$0.05 & 11.9$\pm$1.1 \\
1126.018024 & 231 / 0.691 & -22.0$\pm$2.0 & 2.59$\pm$0.05 & 0.8$\pm$1.0 \\
1127.135632 & 231 / 0.921 & 43.2$\pm$2.3 & 2.37$\pm$0.05 & 17.2$\pm$1.2 \\
1128.061843 & 232 / 0.111 & 52.4$\pm$2.2 & 2.83$\pm$0.04 & -6.1$\pm$1.2 \\
1129.070237 & 232 / 0.319 & -55.9$\pm$2.3 & 2.56$\pm$0.06 & 10.2$\pm$1.2 \\
1131.055924 & 232 / 0.728 & -40.0$\pm$2.4 & 2.64$\pm$0.04 & 4.7$\pm$1.3 \\
1132.056764 & 232 / 0.933 & 60.7$\pm$2.4 & 2.54$\pm$0.04 & 15.1$\pm$1.3 \\
1133.031994 & 233 / 0.134 & 27.9$\pm$2.2 & 2.80$\pm$0.04 & -8.4$\pm$1.2 \\
1142.973608 & 235 / 0.180 & 4.4$\pm$2.5 & 2.82$\pm$0.04 & -9.5$\pm$1.3 \\
1143.963938 & 235 / 0.384 & -20.8$\pm$2.1 & 2.38$\pm$0.05 & 20.1$\pm$1.1 \\
1145.959881 & 235 / 0.794 & -4.7$\pm$2.3 & 2.46$\pm$0.05 & 12.5$\pm$1.2 \\
1146.954570 & 235 / 0.999 & 85.9$\pm$2.2 & 2.61$\pm$0.04 & 7.1$\pm$1.1 \\
1147.946743 & 236 / 0.203 & -11.8$\pm$2.1 & 2.84$\pm$0.04 & -8.7$\pm$1.1 \\
1148.945300 & 236 / 0.408 & -16.2$\pm$2.2 & 2.45$\pm$0.05 & 21.0$\pm$1.2 \\
1150.050108 & 236 / 0.636 & -0.0$\pm$1.8 & 2.70$\pm$0.04 & 1.7$\pm$0.9 \\
1150.928218 & 236 / 0.817 & -29.9$\pm$2.1 & 2.49$\pm$0.05 & 15.4$\pm$1.1 \\
1151.915159 & 237 / 0.020 & 17.7$\pm$2.1 & 2.69$\pm$0.04 & 3.8$\pm$1.1 \\
1152.911581 & 237 / 0.225 & -64.7$\pm$2.2 & 2.86$\pm$0.04 & -6.6$\pm$1.2 \\
1158.945038 & 238 / 0.466 & -6.1$\pm$2.2 & 2.51$\pm$0.05 & 19.2$\pm$1.2 \\
1159.892748 & 238 / 0.661 & 17.7$\pm$2.2 & 2.62$\pm$0.05 & 3.7$\pm$1.1 \\
1160.967628 & 238 / 0.882 & 9.9$\pm$2.5 & 2.54$\pm$0.04 & 16.4$\pm$1.3 \\
1161.962197 & 239 / 0.087 & 75.3$\pm$2.3 & 2.81$\pm$0.03 & -6.1$\pm$1.2 \\
1165.868472 & 239 / 0.891 & 34.8$\pm$2.4 & 2.57$\pm$0.04 & 13.8$\pm$1.3 \\
1166.872419 & 240 / 0.097 & 69.2$\pm$2.3 & 2.80$\pm$0.03 & -7.0$\pm$1.2 \\
1167.848111 & 240 / 0.298 & -74.1$\pm$2.4 & 2.79$\pm$0.04 & 1.1$\pm$1.2 \\
1179.818635 & 242 / 0.761 & -26.3$\pm$2.2 & 2.44$\pm$0.05 & 12.6$\pm$1.2 \\
1180.930861 & 242 / 0.990 & 34.0$\pm$2.2 & 2.61$\pm$0.04 & 5.8$\pm$1.1 \\
1181.818614 & 243 / 0.173 & -8.0$\pm$2.5 & 2.88$\pm$0.03 & -9.7$\pm$1.3 \\
1182.823504 & 243 / 0.379 & -83.2$\pm$2.5 & 2.50$\pm$0.05 & 15.0$\pm$1.3 \\
1185.799269 & 243 / 0.992 & 20.5$\pm$2.4 & 2.57$\pm$0.04 & 6.4$\pm$1.2 \\
1186.833180 & 244 / 0.204 & -37.4$\pm$2.3 & 2.83$\pm$0.03 & -10.8$\pm$1.2 \\
1187.793507 & 244 / 0.402 & -64.2$\pm$2.2 & 2.39$\pm$0.05 & 18.5$\pm$1.2 \\
1188.779731 & 244 / 0.605 & 13.3$\pm$2.1 & 2.54$\pm$0.04 & 11.3$\pm$1.1 \\
1206.753654 & 248 / 0.303 & -66.1$\pm$2.6 & 2.75$\pm$0.04 & 2.7$\pm$1.3 \\
1207.778184 & 248 / 0.514 & 11.1$\pm$2.5 & 2.53$\pm$0.03 & 16.5$\pm$1.3 \\
1208.817742 & 248 / 0.728 & -10.3$\pm$2.1 & 2.42$\pm$0.06 & 11.3$\pm$1.1 \\
1209.765903 & 248 / 0.923 & -0.1$\pm$2.3 & 2.53$\pm$0.04 & 11.8$\pm$1.2 \\
1210.798621 & 249 / 0.136 & 33.5$\pm$2.5 & 2.81$\pm$0.04 & -6.0$\pm$1.3 \\
1211.759872 & 249 / 0.333 & -81.7$\pm$2.5 & 2.68$\pm$0.04 & 8.6$\pm$1.3 \\
1212.724154 & 249 / 0.532 & 10.0$\pm$2.5 & 2.54$\pm$0.03 & 16.2$\pm$1.4 \\
1213.740165 & 249 / 0.741 & -5.4$\pm$2.3 & 2.58$\pm$0.03 & 11.8$\pm$1.2 \\
1214.788586 & 249 / 0.956 & 28.6$\pm$2.0 & 2.49$\pm$0.05 & 9.6$\pm$1.1 \\
1215.737353 & 250 / 0.152 & 8.1$\pm$2.1 & 2.79$\pm$0.03 & -8.9$\pm$1.1 \\
1216.764326 & 250 / 0.363 & -72.1$\pm$2.1 & 2.55$\pm$0.05 & 14.9$\pm$1.1 \\
1222.712815 & 251 / 0.587 & 33.8$\pm$2.6 & 2.57$\pm$0.03 & 15.2$\pm$1.4 \\
1223.723366 & 251 / 0.795 & 7.5$\pm$2.2 & 2.44$\pm$0.04 & 13.4$\pm$1.2 \\
1244.723878 & 256 / 0.116 & 28.0$\pm$2.6 & 2.83$\pm$0.03 & -0.5$\pm$1.4 \\
1245.711685 & 256 / 0.319 & -50.4$\pm$2.7 & 2.77$\pm$0.04 & 6.9$\pm$1.4 \\
1246.716924 & 256 / 0.526 & 1.8$\pm$2.6 & 2.56$\pm$0.03 & 18.0$\pm$1.4 \\
1247.692364 & 256 / 0.727 & 36.7$\pm$2.3 & 2.57$\pm$0.04 & 13.0$\pm$1.2 \\
1248.696103 & 256 / 0.933 & 11.7$\pm$2.1 & 2.57$\pm$0.04 & 10.9$\pm$1.1 \\
1249.694392 & 257 / 0.139 & 22.8$\pm$2.2 & 2.79$\pm$0.05 & -3.1$\pm$1.2 \\
1250.693230 & 257 / 0.344 & -42.0$\pm$2.2 & 2.51$\pm$0.05 & 10.4$\pm$1.2 \\
1251.721494 & 257 / 0.556 & 4.0$\pm$3.1 & 2.58$\pm$0.04 & 17.4$\pm$1.6 \\
1252.737021 & 257 / 0.765 & 33.2$\pm$2.6 & 2.61$\pm$0.04 & 12.1$\pm$1.4 \\
1253.721217 & 257 / 0.967 & 17.0$\pm$2.2 & 2.64$\pm$0.04 & 9.4$\pm$1.1 \\
1254.691868 & 258 / 0.167 & -4.2$\pm$2.1 & 2.79$\pm$0.04 & -4.4$\pm$1.1 \\
1255.690996 & 258 / 0.373 & -42.6$\pm$2.1 & 2.55$\pm$0.06 & 12.9$\pm$1.1 \\
1256.689737 & 258 / 0.578 & 14.8$\pm$2.4 & 2.51$\pm$0.04 & 17.1$\pm$1.3 \\
\hline
1434.110457 & 295 / 0.084 & -8.9$\pm$2.3 & 2.72$\pm$0.05 & 2.1$\pm$1.2 \\
1453.128644 & 298 / 0.998 & -47.8$\pm$2.4 & 2.81$\pm$0.04 & -0.3$\pm$1.3 \\
1454.132760 & 299 / 0.204 & 39.2$\pm$2.3 & 2.75$\pm$0.03 & -0.1$\pm$1.2 \\
1455.122166 & 299 / 0.408 & -40.9$\pm$2.3 & 2.74$\pm$0.04 & -1.5$\pm$1.2 \\
1456.129442 & 299 / 0.615 & -0.2$\pm$2.3 & 2.50$\pm$0.05 & 12.4$\pm$1.3 \\
1458.129992 & 300 / 0.027 & -40.9$\pm$2.3 & 2.61$\pm$0.06 & 1.7$\pm$1.2 \\
1459.130427 & 300 / 0.233 & 44.5$\pm$2.6 & 2.77$\pm$0.04 & 0.2$\pm$1.4 \\
1476.131222 & 303 / 0.731 & 48.0$\pm$2.2 & 2.58$\pm$0.04 & 10.9$\pm$1.2 \\
1477.131382 & 303 / 0.936 & 11.1$\pm$2.2 & 2.79$\pm$0.04 & -5.0$\pm$1.1 \\
1478.132070 & 304 / 0.142 & 17.2$\pm$2.2 & 2.67$\pm$0.04 & 6.1$\pm$1.1 \\
1480.095658 & 304 / 0.546 & -19.0$\pm$2.2 & 2.64$\pm$0.04 & 7.5$\pm$1.2 \\
1482.124541 & 304 / 0.964 & -23.4$\pm$2.2 & 2.76$\pm$0.05 & -3.5$\pm$1.2 \\
1483.132820 & 305 / 0.171 & 34.0$\pm$2.1 & 2.69$\pm$0.04 & 6.4$\pm$1.1 \\
1484.069492 & 305 / 0.364 & -7.4$\pm$2.0 & 2.74$\pm$0.04 & -2.7$\pm$1.1 \\
1485.107313 & 305 / 0.578 & 1.0$\pm$2.0 & 2.50$\pm$0.05 & 10.7$\pm$1.1 \\
1488.117506 & 306 / 0.197 & 49.6$\pm$2.2 & 2.65$\pm$0.05 & 5.8$\pm$1.2 \\
1489.091119 & 306 / 0.397 & -17.8$\pm$2.1 & 2.67$\pm$0.04 & -2.6$\pm$1.1 \\
1490.131450 & 306 / 0.611 & -1.9$\pm$2.2 & 2.50$\pm$0.05 & 10.8$\pm$1.2 \\
1509.048507 & 310 / 0.504 & -2.4$\pm$2.4 & 2.77$\pm$0.05 & 1.7$\pm$1.3 \\
1510.067406 & 310 / 0.713 & 77.7$\pm$2.7 & 2.74$\pm$0.05 & 10.6$\pm$1.4 \\
1513.041975 & 311 / 0.326 & 40.4$\pm$2.5 & 2.72$\pm$0.04 & -0.9$\pm$1.3 \\
1513.970994 & 311 / 0.517 & -15.3$\pm$2.1 & 2.68$\pm$0.04 & 3.3$\pm$1.1 \\
1516.983233 & 312 / 0.136 & -28.6$\pm$2.3 & 2.61$\pm$0.05 & 6.2$\pm$1.2 \\
1538.953227 & 316 / 0.657 & 48.8$\pm$2.6 & 2.63$\pm$0.04 & 12.2$\pm$1.3 \\
1539.963353 & 316 / 0.865 & 52.9$\pm$2.3 & 2.82$\pm$0.03 & -10.4$\pm$1.2 \\
1540.867240 & 317 / 0.051 & -36.1$\pm$2.3 & 2.75$\pm$0.04 & 2.9$\pm$1.2 \\
1542.941748 & 317 / 0.478 & -25.7$\pm$2.2 & 2.69$\pm$0.03 & -1.0$\pm$1.2 \\
1543.880511 & 317 / 0.671 & 36.8$\pm$2.2 & 2.48$\pm$0.05 & 13.6$\pm$1.2 \\
1571.912069 & 323 / 0.439 & -43.7$\pm$2.2 & 2.70$\pm$0.04 & -2.3$\pm$1.2 \\
1572.820127 & 323 / 0.626 & 4.5$\pm$2.3 & 2.35$\pm$0.05 & 14.9$\pm$1.2 \\
1573.763304 & 323 / 0.820 & 40.5$\pm$2.3 & 2.79$\pm$0.04 & -6.0$\pm$1.2 \\
1574.730556 & 324 / 0.019 & -57.2$\pm$2.6 & 2.75$\pm$0.04 & 0.9$\pm$1.4 \\
1575.789140 & 324 / 0.236 & 24.0$\pm$1.8 & 2.73$\pm$0.04 & 2.8$\pm$0.9 \\
1576.873588 & 324 / 0.460 & -40.6$\pm$2.1 & 2.66$\pm$0.04 & -0.8$\pm$1.1 \\
1577.768612 & 324 / 0.644 & 30.7$\pm$2.2 & 2.35$\pm$0.05 & 17.3$\pm$1.2 \\
1594.792407 & 328 / 0.147 & -28.7$\pm$2.3 & 2.65$\pm$0.04 & 2.8$\pm$1.2 \\
1595.713333 & 328 / 0.336 & 25.6$\pm$2.4 & 2.72$\pm$0.04 & 1.1$\pm$1.3 \\
1596.752162 & 328 / 0.550 & -19.7$\pm$2.4 & 2.55$\pm$0.05 & 10.0$\pm$1.3 \\
1597.757646 & 328 / 0.757 & 54.3$\pm$2.4 & 2.72$\pm$0.04 & 1.2$\pm$1.2 \\
1598.760097 & 328 / 0.963 & -3.9$\pm$2.1 & 2.82$\pm$0.04 & -4.8$\pm$1.1 \\
1600.748713 & 329 / 0.372 & 8.5$\pm$2.2 & 2.70$\pm$0.03 & 0.0$\pm$1.2 \\
1602.746776 & 329 / 0.783 & 69.0$\pm$2.5 & 2.78$\pm$0.04 & -4.2$\pm$1.3 \\
1603.781096 & 329 / 0.996 & -24.4$\pm$2.2 & 2.83$\pm$0.04 & -3.3$\pm$1.1 \\
1604.772871 & 330 / 0.200 & -5.5$\pm$2.0 & 2.71$\pm$0.03 & 3.1$\pm$1.1 \\
1606.738779 & 330 / 0.605 & -3.7$\pm$2.9 & 2.58$\pm$0.04 & 14.8$\pm$1.6 \\
1607.725039 & 330 / 0.808 & 30.8$\pm$2.0 & 2.84$\pm$0.04 & -9.1$\pm$1.1 \\
1608.752384 & 331 / 0.019 & -42.1$\pm$2.3 & 2.82$\pm$0.04 & -3.1$\pm$1.2 \\
1621.688279 & 333 / 0.681 & 40.8$\pm$2.2 & 2.57$\pm$0.04 & 12.8$\pm$1.2 \\
1622.737879 & 333 / 0.897 & 20.6$\pm$2.1 & 2.83$\pm$0.04 & -11.6$\pm$1.1 \\
1623.683037 & 334 / 0.091 & -32.9$\pm$2.1 & 2.73$\pm$0.03 & -2.2$\pm$1.1 \\
1624.683005 & 334 / 0.297 & 28.4$\pm$2.2 & 2.65$\pm$0.04 & 4.6$\pm$1.2 \\
1625.681876 & 334 / 0.502 & -32.9$\pm$2.3 & 2.62$\pm$0.04 & 6.0$\pm$1.2 \\
1626.681781 & 334 / 0.708 & 60.5$\pm$2.2 & 2.59$\pm$0.04 & 9.3$\pm$1.1 \\
1627.682217 & 334 / 0.914 & -7.2$\pm$2.1 & 2.83$\pm$0.04 & -10.5$\pm$1.1 \\
1628.709114 & 335 / 0.125 & -29.5$\pm$4.8 & 2.69$\pm$0.03 & 1.3$\pm$2.5 \\
1630.681502 & 335 / 0.531 & -26.0$\pm$2.3 & 2.60$\pm$0.03 & 8.2$\pm$1.2 \\
1632.683330 & 335 / 0.943 & -14.0$\pm$2.2 & 2.85$\pm$0.04 & -7.3$\pm$1.1 \\
1633.692207 & 336 / 0.151 & -26.3$\pm$2.5 & 2.71$\pm$0.04 & 2.7$\pm$1.3 \\
1634.679615 & 336 / 0.354 & 5.9$\pm$2.4 & 2.72$\pm$0.04 & -0.1$\pm$1.3 \\
1635.679974 & 336 / 0.560 & -6.3$\pm$2.5 & 2.60$\pm$0.03 & 12.5$\pm$1.3 \\
1638.678430 & 337 / 0.177 & -7.8$\pm$3.1 & 2.75$\pm$0.04 & 2.8$\pm$1.6 \\
1639.680340 & 337 / 0.383 & -14.5$\pm$5.7 & 2.75$\pm$0.05 & -0.0$\pm$3.0 \\
1640.682220 & 337 / 0.589 & 10.5$\pm$2.2 & 2.49$\pm$0.05 & 15.3$\pm$1.2 \\
\end{longtable}
